A stable FSI algorithm for light rigid bodies in compressible flow

In this article we describe a stable partitioned algorithm that overcomes the added mass instability arising in fluid-structure interactions of light rigid bodies and inviscid compressible flow. The new algorithm is stable even for bodies with zero mass and zero moments of inertia. The approach is based on a local characteristic projection of the force on the rigid body and is a natural extension of the recently developed algorithm for coupling compressible flow and deformable bodies. Normal mode analysis is used to prove the stability of the approximation for a one-dimensional model problem and numerical computations confirm these results. In multiple space dimensions the approach naturally reveals the form of the added mass tensors in the equations governing the motion of the rigid body. These tensors, which depend on certain surface integrals of the fluid impedance, couple the translational and angular velocities of the body. Numerical results in two space dimensions, based on the use of moving overlapping grids and adaptive mesh refinement, demonstrate the behavior and efficacy of the new scheme. These results include the simulation of the difficult problem of a shock impacting an ellipse of zero mass.

==> texFiles/fluidRigidBodyCartoon.tex <==
%
% Cartoon showing the x-t diagram elastic piston
%
{
\newcommand{\fsi}{G}
\begin{figure}[hbt]
\begin{center}
\begin{tikzpicture}[scale=4]
\useasboundingbox (-.1,0.0) rectangle (1.,1.);  % set the bounding box (so we have less surrounding white space)
% axes: 
\draw[->] (-1.,0) -- (1.,0) node[anchor=south] {$x$};
\draw[->] (0,0) -- (0,1) node[anchor=west] {$t$} ;
%
% - piston:
\draw[very thick,green] (0,0) .. controls (0,.5) and (-.5,.9) .. (-.4,.8) node[anchor=south,yshift=-2pt,blue] {$x=\rb(t)$};
%
% C- characteristics
\draw[very thick,blue] (.5,0) -- (-.2,.58) node[anchor=east,xshift=-1pt,blue] {$v_b,\sigma_b$};
\fill[blue] (-.2,.58) circle (.5 pt);
%
\draw (.1,.4) node[anchor=west] {$C^-: \sigma + z v = \sigma_0+z v_0$};
%
\draw (.5,0.) node[anchor=west,xshift=-2pt,yshift=7pt] {$v_0,\sigma_0$}; 
\fill[blue] (.5,0.) circle (.5 pt);
%
% 
\begin{scope}[yshift=-1pt]
% -- piston: 
\newcommand{\pcolour}{black}
\newcommand{\xap}{-.5}\newcommand{\xbp}{0.}
\newcommand{\yap}{-.12}\newcommand{\ybp}{0.0}
\draw[thick,\pcolour,fill=\pcolour,opacity=0.25] (\xap,\yap) rectangle (\xbp,\ybp);
\draw[thick,\pcolour] (\xap,\yap) rectangle (\xbp,\ybp);
\draw[thick,black] (-.25,-.065) node {body};
\draw[thick,->,xshift=-0.5pt] (-.65,-.05) node[anchor=east] {$f_b$} -- (\xap,-.05) ;
% -- piston: 
\newcommand{\fcolour}{blue}
\newcommand{\xaf}{0.0}\newcommand{\xbf}{.9}
\newcommand{\yaf}{-.12}\newcommand{\ybf}{0.0}
\draw[thick,\fcolour,fill=\fcolour,opacity=0.25] (\xaf,\yaf) rectangle (\xbf,\ybf);
\draw[thick,blue] (.45,-.06) node {fluid};
\end{scope}
%
\end{tikzpicture}
\end{center}
\caption{The $x$-$t$ diagram for the one-dimensional fluid/rigid-body problem. 
The interface between the rigid body and fluid follows the curve $x=r_b(t)$. The
characteristic variable $\sigma+z v$ in the fluid is constant along the $C^-$ characteristic curve
and provides a relation between the solid velocity, $v_b$, and stress on the body, $\sigma_b$,
in terms of previous fluid values along the characteristic.} \label{fig:fluidRigidBodyCartoon}
\end{figure}
}


==> texFiles/modelFig.tex <==
\newcommand{\leftState}{$\uLE{L}$}
\newcommand{\rbState}{{$\vRB$}}
\newcommand{\rightState}{$\uLE{R}$}
%- 

\begin{figure}[hbt]
\begin{center}
\begin{tikzpicture}[scale=1]
%
\useasboundingbox (-1,-1.25) rectangle (13,2);  % set the bounding box (so we have less surrounding white space)
\draw[thick,red,fill=red,opacity=0.25] (0,0) rectangle (4,1);
\draw[thick,red] (0,0) rectangle (4,1);
\draw[thick,black] (2,0.5) node {fluid (acoustics)};
%
\draw[thick,blue,fill=blue,opacity=0.25] (8,0) rectangle (12,1);
\draw[thick,blue] (8,0) rectangle (12,1);
\draw[thick,black] (10,0.5) node {fluid (acoustics)};
%
\draw[thick,green,fill=green,opacity=0.25] (4,0) rectangle (8,1);
\draw[thick,green] (4,0) rectangle (8,1);
\draw[thick,black] (6,0.5) node {solid (rigid body)};
%
\begin{scope}[yshift=-1.25cm]
\draw[black] ( 2,0) node {$\uLE{L}_i$};
\draw[black] ( 6,0) node {\rbState};
\draw[black] (10,0) node {$\uLE{R}_i$};
\end{scope}
%
\draw[thick,black,<->] (-1,1.25)--(13,1.25);
\draw[black] (13,1.5) node {$x$};
\draw[thick,black] (4,1.15)--(4,1.35);
\draw[thick,black] (6,1.15)--(6,1.35);
\draw[thick,black] (8,1.15)--(8,1.35);
%
\draw[black,xshift=-4pt] (4,1.75) node {$-\width/2$};
\draw[black] (6,1.75) node {$0$};
\draw[black] (8,1.75) node {$\width/2$};
%
\def\ya{-.25}
\begin{scope}[xshift=8cm,yshift=-.25cm]
\draw[-,thick,black,,yshift=-.025cm] 
   (-.5,0) -- (4.25,0) 
   \foreach \x in {-.5,.5,...,4.}{ (\x,-.05) -- (\x,.05) }
   (-.5,\ya) node {$0$}
   (.5,\ya) node {$1$}
   (1.5,\ya) node {$2$}
   (2.5,\ya) node {$3$}
   ( 3.5,\ya) node {$\ldots$}; 
\end{scope}
% 
\begin{scope}[xshift=0cm,yshift=-.25cm]
\draw[-,thick,black,,yshift=-.025cm] 
   (-.5,0) -- (4.5,0) 
   \foreach \x in {.5,1.5,...,4.5}{ (\x,-.05) -- (\x,.05) }
   (4.5,\ya) node {$0$}
   (3.5,\ya) node {$-1$}
   (2.5,\ya) node {$-2$}
   (1.5,\ya) node {$-3$}
   ( 0.5,\ya) node {$\ldots$}; 
\end{scope}
% 
\end{tikzpicture}
\end{center}
\caption{Schematic of the one-dimensional FSI model problem used in the stability analysis. A solid rigid body
is embedded between a fluid domain on the left and a fluid domain on the right.
The boundaries of the rigid
body are located mid-way between the ghost points of the fluid grids with index $i=0$ and the first grid point inside the domain with
index $i=-1$ on the left and $i=1$ on the right.} \label{fig:modelFig}
\end{figure}



==> texFiles/pressureDrivenPistonCartoon.tex <==
%
% Cartoon showing the x-t diagram elastic piston
%
{
\newcommand{\fsi}{G}
\newcommand{\figWidth}{5.13cm}
\newcommand{\trimfig}[2]{\trimPlot{#1}{#2}{0.05}{0.0}{.18}{.18}}
\begin{figure}[hbt]
\begin{center}
\begin{tikzpicture}[scale=4]
\useasboundingbox (-.5,0.0) rectangle (2.5,1.);  % set the bounding box (so we have less surrounding white space)
% axes: 
\draw[->] (-1.,0) -- (1.,0) node[anchor=south] {$x$};
\draw[->] (0,0) -- (0,1) node[anchor=west] {$t$} ;
%
% - piston:
\draw[very thick,green] (0,0) .. controls (0,.5) and (-.5,.9) .. (-.4,.8) node[anchor=south,yshift=-2pt,blue] {$x=\fsi(t)$};
%
\draw[blue] (-.08,.3) -- (.5,.75) node[anchor=south west,yshift=-4pt] {$C^+$};
\fill[blue] (.21,.525) circle (.5 pt);
\draw[blue] (.21,.525) node[anchor=west] {~$(x,t)$};
\fill[blue] (-.068,.32) circle (.5 pt) node[anchor=east,blue] {~$(\fsi(\tau),\tau)$};
%
\draw[blue] (0,0) -- (.6,.5) node[anchor=west] {$x=a_0 t$};
%
\draw[blue] (.8,.25) node {$\begin{bmatrix} \rho_0 \\ v_0 \\ p_0 \end{bmatrix}$};
% 
\begin{scope}[yshift=-1pt]
% -- piston: 
\newcommand{\pcolour}{black}
\newcommand{\xap}{-.5}\newcommand{\xbp}{0.}
\newcommand{\yap}{-.1}\newcommand{\ybp}{0.0}
\draw[thick,\pcolour,fill=\pcolour,opacity=0.25] (\xap,\yap) rectangle (\xbp,\ybp);
\draw[thick,\pcolour] (\xap,\yap) rectangle (\xbp,\ybp);
\draw[thick,black] (-.25,-.05) node {piston};
\draw[thick,->,xshift=-0.5pt] (-.65,-.05) node[anchor=east] {$f_b$} -- (\xap,-.05) ;
% -- piston: 
\newcommand{\fcolour}{blue}
\newcommand{\xaf}{0.0}\newcommand{\xbf}{.9}
\newcommand{\yaf}{-.1}\newcommand{\ybf}{0.0}
\draw[thick,\fcolour,fill=\fcolour,opacity=0.25] (\xaf,\yaf) rectangle (\xbf,\ybf);
\draw[thick,blue] (.45,-.05) node {fluid};
\end{scope}
%
%
\begin{scope}[xshift=1.4cm,yshift=-.05cm]
  \draw (0,0) node[anchor=south west,xshift=-8pt,yshift=+0pt] {\trimfig{images/plugGrid0p0}{\figWidth}};
% 
  \draw (.2,.75) node[anchor=south west, draw,fill=white, rounded corners,thick] {\scriptsize piston face};
  \draw[->,thick,black] (.2,.75) -- (0.0,.5);
  %
  \draw[-,thick,black,yshift=0pt] (0,0.0) -- (1.2,0);
  \draw[-,thick,black,yshift=0pt] (0,-.03) -- (0.0,.03) node[anchor=north,yshift=-6pt] {\scriptsize $0$};
  \draw[-,thick,black,yshift=0pt] (.4,-.03) -- (0.4,.03) node[anchor=north,yshift=-6pt] {\scriptsize $.5$};
  \draw[-,thick,black,yshift=0pt] (.8,-.03) -- (0.8,.03) node[anchor=north,yshift=-6pt] {\scriptsize $1.$};
  \draw[-,thick,black,yshift=0pt] (1.2,-.03) -- (1.2,.03) node[anchor=north,yshift=-6pt] {\scriptsize $1.5$};
%
  \draw[<-,black,xshift=1.3cm] (0,0.065) -- (0,.40) node[anchor=south] {$\Area$};
  \draw[->,black,xshift=1.3cm] (0,0.535) -- (0,.873);
\end{scope}
% 
\end{tikzpicture}
\end{center}
\caption{Left: the $x$-$t$ diagram for the pressure driven piston problem with a receding piston.
       Right: overlapping grid $\Gp^{(2)}$ for the fluid region at $t=0.0$. The green grid moves with the piston. The blue background
grid does not move. The interpolation points are marked as black dots.} \label{fig:pressureDrivenPistonCartoon}
\end{figure}
}


==> texFiles/starFishCompareFig.tex <==
{
\newcommand{\figWidth}{5.5cm}
\newcommand{\trimfig}[2]{\trimPlotb{#1}{#2}{.2}{.1}{.1}{.1}}
\begin{figure}[hbt]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.5) rectangle (16.5,6.5);  % set the bounding box (so we have less surrounding white space)
%
  \draw ( 0.0, 0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{images/starFish16Schlieren0p75}{\figWidth}};
  \draw ( 5.7, 0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{images/starFish16l1r4Schlieren0p75}{\figWidth}};
  \draw (11.4, 0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{images/starFish32l1r4Schlieren0p75}{\figWidth}};
% 
  \draw (0.00,6.5) node[draw,fill=white,anchor=north west,xshift=+2pt,yshift=-3pt] {\scriptsize Coarse grid};
  \draw (5.70,6.5) node[draw,fill=white,anchor=north west,xshift=+2pt,yshift=-3pt] {\scriptsize Medium grid};
  \draw (11.4,6.5) node[draw,fill=white,anchor=north west,xshift=+2pt,yshift=-3pt] {\scriptsize Fine grid};
%
 % \draw (current bounding box.south west) rectangle (current bounding box.north east);
% grid:
%\draw[step=1cm,gray] (0,0) grid (16.5,6.5);
\end{tikzpicture}
\end{center}
  \caption{Shock impacting a {\em starfish} of zero mass. A comparison of schlieren images of the solution at $t=0.75$ 
      computed on the coarse grid $\Gcb^{(16)}$ (left),
      medium grid $\Gcb^{(16\times4)}$ (middle) and fine grid $\Gcb^{(32\times4)}$ (right).}
  \label{fig:starFishCompare}
\end{figure}
}

==> texFiles/starFishEvolveFig.tex <==
{
\newcommand{\figWidth}{8.1cm}
\newcommand{\trimfig}[2]{\trimPlotb{#1}{#2}{.1}{.02}{.1}{.1}}
\begin{figure}[hbt]
\begin{center}
\begin{tikzpicture}[scale=1]
  \useasboundingbox (0,.65) rectangle (16.5,15.5);  % set the bounding box (so we have less surrounding white space)
%
  \draw ( 0.  ,7.6) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{images/starFish32l1r4Schlieren0p25}{\figWidth}};
  \draw ( 8.25,7.6) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{images/starFish32l1r4Schlieren0p5}{\figWidth}};
  \draw ( 0   ,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{images/starFish32l1r4SchlierenWithAMR0p75}{\figWidth}};
  \draw ( 8.25,0.0) node[anchor=south west,xshift=-4pt,yshift=+0pt] {\trimfig{images/starFish32l1r4Schlieren1p0}{\figWidth}};
% 
  \draw (0.00,15.0) node[draw,fill=white,anchor=north west,xshift=+2pt,yshift=+1pt] {\scriptsize $t=.25$};
  \draw (8.25,15.0) node[draw,fill=white,anchor=north west,xshift=+2pt,yshift=+1pt] {\scriptsize $t=.50$};
  \draw (0.00, 7.5) node[draw,fill=white,anchor=north west,xshift=+2pt,yshift=-1pt] {\scriptsize $t=.75$};
  \draw (8.25, 7.5) node[draw,fill=white,anchor=north west,xshift=+2pt,yshift=-1pt] {\scriptsize $t=1.0$};
%
\end{tikzpicture}
\end{center}
  \caption{Shock impacting a {\em starfish} of zero mass. Schlieren images of the solution at times $t=0.25$, $0.5$, $0.75$ and $1.0$ computed
    with on grid $\Gcb^{(32\times4)}$. The boundaries of the AMR refinement grids are shown at $t=0.75$. }
  \label{fig:starFishEvolve}
\end{figure}
}

==> texFiles/twoDimensionalGridCartoon.tex <==
%
% Cartoon showing the grid for the elastic piston
%
\color{black}
\begin{figure}[hbt]
\begin{center}
\begin{tikzpicture}[scale=1]
%
\useasboundingbox (-5,-.2) rectangle (5.,.5);
  \filldraw[fill=gray!20,line width=2pt] (-5,-.5) -- (0,-.5) -- (0,.5) -- (-5,.5);
  \draw (-2,0) node {solid};
  \filldraw[fill=blue!10,line width=2pt] ( 5,-.5) -- (0,-.5) -- (0,.5) -- (5,.5);
  \draw (2,0) node {fluid};
  \draw[color=green,line width=2pt] (0,-.5) -- (0,.5);
\end{tikzpicture}
\end{center}
\begin{center}
% --------------------------------------------------------------------------
\begin{tikzpicture}[scale=4]
\useasboundingbox (-1.5,.2) rectangle (1.5,0);  % set the bounding box (so we have less surrounding white space)
% 
% fluid grid
\begin{scope}
\def\ya{.08}
\draw[-,thick,black,yshift=.025 cm] 
   (-.5,0) -- (1.25,0) 
   (1.1,-.1) node {$x$}
   \foreach \x in {-.5,-.25,...,1.}{ (\x,-.025) -- (\x,.025) }
   (-.5,\ya) node {$\wv^n_{-2}$}
   (-.25,\ya) node {$\wv^n_{-1}$}
   (  .0,\ya) node {$\wv^n_{0}$} 
   ( .25,\ya) node {$\wv^n_{1}$} 
   ( .50,\ya) node {$\wv^n_{2}$} 
   ( .75,\ya) node {$\ldots$}; 
\end{scope}
% 
\end{tikzpicture}
\end{center}
\caption{
The fluid grids for two-dimensional problems have a grid point aligned with the boundary of
the rigid body. The solution on the boundary is $\wv^n_{0}$, while $\wv^n_{-2}$ and $\wv^n_{-1}$  denote
the values on the ghost points. For clarity, only one grid line is shown in the direction
normal to the boundary.
}
\label{fig:twoDimensionalGridCartoon}
\end{figure}
